Sample-Optimal Density Estimation in Nearly-Linear Time

We design a new, fast algorithm for agnostically learning univariate probability distributions whose densities are well approximated by piecewise polynomial functions. Let $f$ be the density function of an arbitrary univariate distribution, and suppose that $f$ is $\mathrm{OPT}$-close in $L_1$-distance to an unknown piecewise polynomial function with $t$ interval pieces and degree $d$. Our algorithm draws $n = O(t(d+1)/\epsilon^2)$ samples from $f$, runs in time $\tilde{O}(n \cdot \mathrm{poly}(d))$, and with probability at least $9/10$ outputs an $O(t)$-piecewise degree-$d$ hypothesis $h$ that is $4 \cdot \mathrm{OPT} +\epsilon$ close to $f$. Our general algorithm yields (nearly) sample-optimal and nearly-linear time estimators for a wide range of structured distribution families over both continuous and discrete domains in a unified way. For most of our applications, these are the first sample-optimal and nearly-linear time estimators in the literature. As a consequence, our work resolves the sample and computational complexities of a broad class of inference tasks via a single "meta-algorithm". Moreover, we experimentally demonstrate that our algorithm performs very well in practice. Our algorithm consists of three "levels": (i) At the top level, we employ an iterative greedy algorithm for finding a good partition of the real line into the pieces of a piecewise polynomial. (ii) For each piece, we show that the sub-problem of finding a good polynomial fit on the current interval can be solved efficiently with a separation oracle method. (iii) We reduce the task of finding a separating hyperplane to a combinatorial problem and give an efficient algorithm for this problem. Combining these three procedures gives a density estimation algorithm with the claimed guarantees.

==> atomic-figure.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[mydrawstyle/.style={draw=black, very thick}, x=1mm, y=1mm, z=1mm]
  \draw[mydrawstyle] (-10,14) node{$\mathcal{I}':$};
  \draw[mydrawstyle, -](0,14)--(25,14) node at (-6,14)[left]{};
  \draw[mydrawstyle, -](48,14)--(66,14) node at (-6,14)[left]{};
  \draw[mydrawstyle, -](76,14)--(90,14) node at (-6,14)[left]{};
  \draw[mydrawstyle](0,12)--(0,16) node{};
  \draw[mydrawstyle](10,12)--(10,16) node{};
  \draw[mydrawstyle](25,12)--(25,16) node{};
 \draw[mydrawstyle](48,12)--(48,16) node{};
% \draw[mydrawstyle](60,12)--(60,16) node{};
 \draw[mydrawstyle](66,12)--(66,16) node{};
 \draw[mydrawstyle](76,12)--(76,16) node{};
 \draw[mydrawstyle](90,12)--(90,16) node{};
  \draw[mydrawstyle] (-10,2) node{$\mathcal{I}'':$};
  \draw[mydrawstyle, -](0,2)--(34,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](48,2)--(66,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](76,2)--(96,2) node at (-6,10)[left]{};
  \draw[mydrawstyle](0,0)--(0,4) node{};
 \draw[mydrawstyle](10,0)--(10,4) node{};
\draw[mydrawstyle](25,0)--(25,4) node{};
 \draw[mydrawstyle](34,0)--(34,4) node{};
 \draw[mydrawstyle](48,0)--(48,4) node{};
\draw[mydrawstyle](66,0)--(66,4) node{};
 \draw[mydrawstyle](76,0)--(76,4) node{};
 \draw[mydrawstyle](96,0)--(96,4) node{};
 \draw[mydrawstyle](90,0)--(90,4) node{};
\end{tikzpicture}
\end{center}
\caption{$\mathcal{I}'$ is atomic with respect to $\mathcal{I}''$, since each
interval in $\mathcal{I}'$ is also an interval in $\mathcal{I}''$. }
\label{fig:atomic}
\end{figure}


==> containment-figure.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[mydrawstyle/.style={draw=black, very thick}, x=1mm, y=1mm, z=1mm]
  \draw[mydrawstyle] (-10,14) node{$\mathcal{I}':$};
  \draw[mydrawstyle, -](0,14)--(25,14) node at (-6,14)[left]{};
  \draw[mydrawstyle, -](48,14)--(66,14) node at (-6,14)[left]{};
  \draw[mydrawstyle, -](76,14)--(90,14) node at (-6,14)[left]{};
  \draw[mydrawstyle](0,12)--(0,16) node{};
  \draw[mydrawstyle](10,12)--(10,16) node{};
  \draw[mydrawstyle](25,12)--(25,16) node{};
 \draw[mydrawstyle](48,12)--(48,16) node{};
% \draw[mydrawstyle](60,12)--(60,16) node{};
 \draw[mydrawstyle](66,12)--(66,16) node{};
 \draw[mydrawstyle](76,12)--(76,16) node{};
 \draw[mydrawstyle](90,12)--(90,16) node{};
  \draw[mydrawstyle] (-10,2) node{$\mathcal{I}'':$};
  \draw[mydrawstyle, -](0,2)--(34,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](48,2)--(66,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](76,2)--(96,2) node at (-6,10)[left]{};
  \draw[mydrawstyle](0,0)--(0,4) node{};
 \draw[mydrawstyle](10,0)--(10,4) node{};
 \draw[mydrawstyle](15,0)--(15,4) node{};
 \draw[mydrawstyle](25,0)--(25,4) node{};
 \draw[mydrawstyle](34,0)--(34,4) node{};
 \draw[mydrawstyle](48,0)--(48,4) node{};
 \draw[mydrawstyle](54,0)--(54,4) node{};
 \draw[mydrawstyle](66,0)--(66,4) node{};
 \draw[mydrawstyle](76,0)--(76,4) node{};
 \draw[mydrawstyle](96,0)--(96,4) node{};
 \draw[mydrawstyle](90,0)--(90,4) node{};
\end{tikzpicture}
\end{center}
\caption{$\mathcal{I}'$ is contained in $\mathcal{I}''$ since each
  boundary point of all intervals in $\mathcal{I}'$ are boundary
  points of some interval in $\mathcal{I}''$.}
\label{fig:containment}
\end{figure}


==> figure-casethree.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[mydrawstyle/.style={draw=black, very thick}, x=1mm, y=1mm, z=1mm]
  \draw[mydrawstyle] (-10,14) node{$\mathcal{I}^\ast:$};
  \draw[mydrawstyle, -](10,14)--(34,14) node at (-6,14)[left]{};
  \draw[mydrawstyle, -](48,14)--(66,14) node at (-6,14)[left]{};
  \draw[mydrawstyle, -](76,14)--(90,14) node at (-6,14)[left]{};
 \draw[mydrawstyle](10,12)--(10,16) node{};
  \draw[mydrawstyle](34,12)--(34,16) node{};
 \draw[mydrawstyle](48,12)--(48,16) node{};
  \draw[mydrawstyle] (41,14) node{$\ldots$};
  \draw[mydrawstyle] (71,14) node{$\ldots$};
  \draw[mydrawstyle] (41,2) node{$\ldots$};
  \draw[mydrawstyle] (71,2) node{$\ldots$};
\draw[mydrawstyle](23,17) node{$I$};
 \draw[mydrawstyle](66,12)--(66,16) node{};
 \draw[mydrawstyle](76,12)--(76,16) node{};
 \draw[mydrawstyle](90,12)--(90,16) node{};
  \draw[mydrawstyle] (-10,2) node{$\mathcal{I}_i:$};
  \draw[mydrawstyle, -](0,2)--(36,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](46,2)--(68,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](74,2)--(96,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](48,2)--(66,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](76,2)--(96,2) node at (-6,10)[left]{};
  \draw[mydrawstyle](0,0)--(0,4) node{};
 \draw[mydrawstyle](10,0)--(10,4) node{};
 \draw[mydrawstyle](15,0)--(15,4) node{};
 \draw[mydrawstyle](25,0)--(25,4) node{};
 \draw[mydrawstyle](34,0)--(34,4) node{};
 \draw[mydrawstyle](48,0)--(48,4) node{};
 \draw[mydrawstyle](66,0)--(66,4) node{};
 \draw[mydrawstyle](15.5,-3) node{$\beta_1$};
 \draw[mydrawstyle](29.5,6) node{$I_j$};
 \draw[mydrawstyle](12.5,6.4) node{$I'$};
 \draw[mydrawstyle](34.5,-3) node{$\beta_3$};
 \draw[mydrawstyle](21,6) node{$I_{j-1}$};
 \draw[mydrawstyle](25.5,-3) node{$\beta_2$};
 \draw[mydrawstyle](76,0)--(76,4) node{};
 \draw[mydrawstyle](96,0)--(96,4) node{};
 \draw[mydrawstyle](90,0)--(90,4) node{};
\end{tikzpicture}
\end{center}
\caption{$\mathcal{I}^\ast$ can drop $I$ and instead take $I'$ to get
  a larger weight.}
\label{fig:casethree}
\end{figure}


==> figure-casetwo.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[mydrawstyle/.style={draw=black, very thick}, x=1mm, y=1mm, z=1mm]
  \draw[mydrawstyle] (-10,14) node{$\mathcal{I}^\ast:$};
  \draw[mydrawstyle, -](10,14)--(34,14) node at (-6,14)[left]{};
  \draw[mydrawstyle, -](48,14)--(66,14) node at (-6,14)[left]{};
  \draw[mydrawstyle, -](76,14)--(90,14) node at (-6,14)[left]{};
 \draw[mydrawstyle](10,12)--(10,16) node{};
  \draw[mydrawstyle](34,12)--(34,16) node{};
 \draw[mydrawstyle](48,12)--(48,16) node{};
  \draw[mydrawstyle] (41,14) node{$\ldots$};
  \draw[mydrawstyle] (71,14) node{$\ldots$};
  \draw[mydrawstyle] (41,2) node{$\ldots$};
  \draw[mydrawstyle] (71,2) node{$\ldots$};
\draw[mydrawstyle](23,17) node{$I_a$};
 \draw[mydrawstyle](66,12)--(66,16) node{};
 \draw[mydrawstyle](76,12)--(76,16) node{};
 \draw[mydrawstyle](90,12)--(90,16) node{};
  \draw[mydrawstyle] (-10,2) node{$\mathcal{I}_i:$};
  \draw[mydrawstyle, -](0,2)--(36,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](46,2)--(68,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](74,2)--(96,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](48,2)--(66,2) node at (-6,10)[left]{};
  \draw[mydrawstyle, -](76,2)--(96,2) node at (-6,10)[left]{};
  \draw[mydrawstyle](0,0)--(0,4) node{};
 \draw[mydrawstyle](10,0)--(10,4) node{};
 \draw[mydrawstyle](15,0)--(15,4) node{};
 \draw[mydrawstyle](25,0)--(25,4) node{};
 \draw[mydrawstyle](34,0)--(34,4) node{};
 \draw[mydrawstyle](48,0)--(48,4) node{};
 \draw[mydrawstyle](58,-3) node{$I_j$};
 \draw[mydrawstyle](48.5,-3) node{$\beta_2$};
 \draw[mydrawstyle](66.5,-3) node{$\beta_3$};
 \draw[mydrawstyle](66,0)--(66,4) node{};
 \draw[mydrawstyle](12.5,-3) node{$I_a^1$};
 \draw[mydrawstyle](20.5,-3) node{$I_2$};
 \draw[mydrawstyle](29.5,-3) node{$I_a^2$};
 \draw[mydrawstyle](76,0)--(76,4) node{};
 \draw[mydrawstyle](96,0)--(96,4) node{};
 \draw[mydrawstyle](90,0)--(90,4) node{};
\end{tikzpicture}
\end{center}
\caption{When $I_j$ is an element of $\mathcal{I}^\ast$, we can drop
  it and add the intervals $I_a^1$ and $I_a^2$ achieving a larger weight.}
\label{fig:casetwo}
\end{figure}


==> figure-explain.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[mydrawstyle/.style={draw=black, very thick}, x=1mm, y=1mm, z=1mm]

\draw[mydrawstyle, -](-8,14)--(48,14) node at (-6,10)[left]{};
\draw[mydrawstyle](-8,12)--(-8,16) node{};
\draw[mydrawstyle](48,12)--(48,16) node{};

\draw[mydrawstyle] (-16,14)node{$\ldots$};

\draw[mydrawstyle](63,14)node{$\ldots$};

\draw[mydrawstyle] (-16,2)node{$\ldots$};

\draw[mydrawstyle](63,2)node{$\ldots$};


 \draw[mydrawstyle] (-30,14) node{$\mathcal{I}^\ast:$};

 \draw[mydrawstyle] (-30,2) node{$\mathcal{I}_i:$};
 \draw[mydrawstyle] (25,16) node{$I_a$};


\draw[mydrawstyle, -](-8,2)--(-5,2) node at (-6,10)[left]{};
\draw[mydrawstyle, -](7,2)--(36,2) node at (-6,10)[left]{};
\draw[mydrawstyle, -](45,2)--(48,2) node at (-6,10)[left]{};


  \draw[mydrawstyle](-8,0)--(-8,4) node{};
 \draw[mydrawstyle](10,0)--(10,4) node{};
 \draw[mydrawstyle](15,0)--(15,4) node{};
 \draw[mydrawstyle](25,0)--(25,4) node{};
 \draw[mydrawstyle](34,0)--(34,4) node{};
 \draw[mydrawstyle](48,0)--(48,4) node{};
\draw[mydrawstyle](40,2) node{$\ldots$};
\draw[mydrawstyle](0,2) node{$\ldots$};
\draw[mydrawstyle](29.5,6) node{$I_3$};
 \draw[mydrawstyle](12.5,6) node{$I_1$};
\draw[mydrawstyle](21,6) node{$I_2$};
\draw [thick,
black,decorate,decoration={brace,amplitude=3mm,mirror},xshift=0.4,yshift=-0.4](-8,0)
-- (15,0) node[black,midway,yshift=-0.6cm] {$I_a^1$}; 
\draw [thick,
black,decorate,decoration={brace,amplitude=3mm,mirror},xshift=0.4,yshift=-0.4](25,0)
-- (48,0) node[black,midway,yshift=-0.6cm] {$I_a^2$}; 
\end{tikzpicture}
\end{center}
\caption{The interval $I_a$, and the intervals $I_1$, $I_2$, and
  $I_3$.}
\label{fig:explain}
\end{figure}


==> interval-figure.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[mydrawstyle/.style={draw=black, very thick}, x=1mm, y=1mm, z=1mm]
  \draw[mydrawstyle] (-20,20) node{Iteration $i:$};
  \draw[mydrawstyle, -](0,20)--(96,20) node at (-6,20)[left]{};
  \draw[mydrawstyle](0,18)--(0,22) node{};
  \draw (5,24) node{$0.8$};
  \draw[mydrawstyle](10,18)--(10,22) node{};
  \draw (17,24) node{$-0.5$};
  \draw[mydrawstyle](25,18)--(25,22) node{};
  \draw (37,24) node{$0.4$};
  \draw[mydrawstyle](48,18)--(48,22) node{};
  \draw (54,24) node{$-0.1$};
  \draw[mydrawstyle](60,18)--(60,22) node{};
  \draw (63,24) node{$0.3$};
  \draw[mydrawstyle](66,18)--(66,22) node{};
  \draw (70,24) node{$-0.4$};
  \draw[mydrawstyle](76,18)--(76,22) node{};
  \draw (86,24) node{$0.5$};
  \draw[mydrawstyle](96,18)--(96,22) node{};
  \draw[mydrawstyle] (-17,8) node{Iteration $i+1:$};
  \draw[mydrawstyle, -](0,8)--(96,8) node at (-6,10)[left]{};
  \draw[mydrawstyle](0,6)--(0,10) node{};
  \draw (5,12) node{$0.8$};
  \draw[mydrawstyle](10,6)--(10,10) node{};
  \draw (17,12) node{$-0.5$};
  \draw[mydrawstyle](25,6)--(25,10) node{};
  \draw (44,12) node{$0.6$};
  \draw[mydrawstyle](66,6)--(66,10) node{};
  \draw (70,12) node{$-0.4$};
  \draw[mydrawstyle](76,6)--(76,10) node{};
  \draw (86,12) node{$0.5$};
  \draw[mydrawstyle](96,6)--(96,10) node{};
\end{tikzpicture}
\end{center}
\caption{An iteration of \textsc{ComputeDiscreteAk}. The numbers denote the weight of each interval. The interval with smallest weight (in absolute value) is chosen and merged with adjacent intervals. Note that if weights are of alternating signs at the start, then they are of alternating signs at each iteration.}
\label{fig:iter-merging}
\end{figure}

